Soft Alignment of Modality Space for End-to-end Speech Translation

End-to-end Speech Translation (ST) aims to convert speech into target text within a unified model. The inherent differences between speech and text modalities often impede effective cross-modal and cross-lingual transfer. Existing methods typically employ hard alignment (H-Align) of individual speech and text segments, which can degrade textual representations. To address this, we introduce Soft Alignment (S-Align), using adversarial training to align the representation spaces of both modalities. S-Align creates a modality-invariant space while preserving individual modality quality. Experiments on three languages from the MuST-C dataset show S-Align outperforms H-Align across multiple tasks and offers translation capabilities on par with specialized translation models.

==> pic/at_architecture.tex <==

\tikzset{every picture/.style={line width=0.75pt}}   

\begin{tikzpicture}
    \node[draw, rounded corners=3pt, align=center, fill=gray!10, inner sep=0pt, minimum width=70pt, minimum height=20pt](aencoder) at (0pt,0pt) {Acoustic \\encoder};
    \node[draw, rounded corners=3pt, align=center, fill=gray!10, inner sep=0pt, minimum width=70pt, minimum height=20pt](tencoder) at ([xshift=0pt, yshift=17.5pt]aencoder.north) {Textual \\encoder};
    \node[draw, rounded corners=3pt, align=center, fill=gray!20, inner sep=0pt, minimum width=70pt, minimum height=20pt](decoder) at ([xshift=65pt, yshift=0pt]aencoder.east) {Decoder};
    \node[draw, rounded corners=3pt, align=center, fill=gray!10, inner sep=0pt, minimum width=70pt, minimum height=15pt](tasknet) at ([xshift=0pt, yshift=14.5pt]tencoder.north) {Modal network};
    \node[rounded corners=3pt, align=center, fill=gray!15, inner sep=0pt, minimum width=65pt, minimum height=13pt](FFN) at ([xshift=65pt, yshift=-1.6pt]tasknet.east) {Feed-forward};
    \node[rounded corners=3pt, align=center, fill=gray!15, inner sep=0pt, minimum width=65pt, minimum height=13pt](sigmoid) at ([xshift=0pt, yshift=8pt]FFN.north) {Sigmoid};

    
    \node[align=center, inner sep=0pt, rotate=-90](generator) at ([xshift=8pt, yshift=6.5pt]aencoder.east) {Generator};
    \node[align=center, inner sep=0pt](discriminator) at ([xshift=-8.5pt, yshift=8pt]tasknet.north) {Discriminator};

    \node[align=center](wave) at ([xshift=0pt, yshift=-11.25pt]aencoder.south){Waveform};
    \node[align=center](src) at ([xshift=-27pt, yshift=13.5pt]aencoder.west){Source\\text};
    \node[align=center](tgt) at ([xshift=0pt, yshift=-12pt]decoder.south){Target text};
    \node[align=center](ce) at ([xshift=0pt, yshift=11.5pt]decoder.north){CE loss};
    \node[align=center](bce) at ([xshift=-27pt, yshift=0pt]tasknet.west){BCE\\loss};
    

    \draw[->] ([xshift=0pt, yshift=-2pt]wave.north) -- (aencoder.south);
    \draw[->] ([xshift=-3pt, yshift=0pt]src.east) -- ([xshift=43pt, yshift=0pt]src.east);
    \draw[->] (aencoder.north) -- (tencoder.south);
    \draw[->] (tencoder.north) -- (tasknet.south);
    \draw[->] (tencoder.east) -- ([xshift=22pt, yshift=0pt]tencoder.east) -- ([xshift=22pt, yshift=0pt]aencoder.east) -- (decoder.west);

    \draw[->] ([xshift=0pt, yshift=-2.4pt]tgt.north) -- (decoder.south);
    \draw[->] (decoder.north) -- ([xshift=0pt, yshift=2.4pt]ce.south);
    \draw[->] (tasknet.west) -- (bce.east);

    \draw[->, dashed, dash pattern=on 4pt off 2pt, color=gray, line width=1.5pt] ([xshift=-0.9pt, yshift=9.2pt]tasknet.east) .. controls ([xshift=0pt, yshift=13.2pt]tasknet.east) and ([xshift=-28pt, yshift=10.5pt]sigmoid.west) .. ([xshift=-3pt, yshift=8.5pt]sigmoid.west);

    \begin{pgfonlayer}{background}
        \node[rounded corners=3pt, fill=green!20, fit=(aencoder)(tencoder)(generator), inner xsep=6pt, inner ysep=2pt, minimum width=95pt] {};
        \node[rounded corners=3pt, fill=red!25, fit=(tasknet)(discriminator), inner xsep=6pt, inner ysep=3pt, minimum width=95pt, minimum height=25pt, shift={(6pt,0pt)}] {};
        \node[draw=gray!15, line width=1pt, rounded corners=3pt, fit=(FFN)(sigmoid), inner xsep=3pt, inner ysep=2pt, minimum width=70pt, minimum height=30pt] {};
    \end{pgfonlayer}
    
\end{tikzpicture}


==> pic/mixup.tex <==

\tikzset{every picture/.style={line width=0.75pt}} 

\begin{tikzpicture}

    \node[inner sep=0.3](or0) at (0pt ,0pt) {or};
    
    \node[align=center](text1) at ([xshift=34pt, yshift=-6pt]or0.east) {Text};
    \draw [draw=none] ([xshift=-18pt, yshift=8pt]text1.north) rectangle ([xshift=-14pt, yshift=-1pt]text1.north);
    \draw[fill=green!30] ([xshift=-10pt, yshift=8pt]text1.north) rectangle ([xshift=-6pt, yshift=-1pt]text1.north);
    \draw [fill=green!30] ([xshift=-2pt, yshift=8pt]text1.north) rectangle ([xshift=2pt, yshift=-1pt]text1.north);
    \draw [fill=green!30] ([xshift=6pt, yshift=8pt]text1.north) rectangle ([xshift=10pt, yshift=-1pt]text1.north);
    \draw [draw=none] ([xshift=14pt, yshift=8pt]text1.north) rectangle ([xshift=18pt, yshift=-1pt]text1.north);

    \node[align=center](speech1) at ([xshift=-34pt, yshift=-7pt]or0.west) {Speech};
    \draw [fill=blue!30] ([xshift=-18pt, yshift=8pt]speech1.north) rectangle ([xshift=-14pt, yshift=-1pt]speech1.north);
    \draw[fill=blue!30] ([xshift=-10pt, yshift=8pt]speech1.north) rectangle ([xshift=-6pt, yshift=-1pt]speech1.north);
    \draw [fill=blue!30] ([xshift=-2pt, yshift=8pt]speech1.north) rectangle ([xshift=2pt, yshift=-1pt]speech1.north);
    \draw [fill=blue!30] ([xshift=6pt, yshift=8pt]speech1.north) rectangle ([xshift=10pt, yshift=-1pt]speech1.north);
    \draw [fill=blue!30] ([xshift=14pt, yshift=8pt]speech1.north) rectangle ([xshift=18pt, yshift=-1pt]speech1.north);

    \draw[->, color=black] ([xshift=-34pt, yshift=6pt]or0.north) .. controls ([xshift=-13pt, yshift=25pt]or0.north) and ([xshift=-13pt, yshift=40pt]or0.north) .. ([xshift=-20pt, yshift=67pt]or0.north);
    \draw[->, color=black] ([xshift=34pt, yshift=6pt]or0.north) .. controls ([xshift=13pt, yshift=25pt]or0.north) and ([xshift=13pt, yshift=40pt]or0.north) .. ([xshift=20pt, yshift=67pt]or0.north);

    \node[rounded corners=3pt, align=center, fill=red!25, inner sep=0pt, minimum width=90pt, minimum height=14pt](dis1) at ([xshift=0pt, yshift=51.5pt]or0.north) {Discriminator};

    \node[rounded corners=3pt, align=center, fill=green!25, inner sep=0pt, minimum width=90pt, minimum height=14pt](gen1) at ([xshift=0pt, yshift=-15pt]dis1.south) {Generator (\textit{w/o} A-enc)};

    \node[inner sep=0.3](or1) at ([xshift=0pt, yshift=72pt]or0.north) {or};
    \node[inner sep=0.3, align=center] at ([xshift=-40pt]or1.west) {Label};
    
    \node[align=center] at ([xshift=27pt, yshift=6pt]or1.west) {Text\\$1$};
    \node[align=center] at ([xshift=-27pt, yshift=6pt]or1.east) {Speech\\$0$};

    \draw[->, color=black] ([xshift=130pt, yshift=-18pt]dis1.south) -- ([xshift=130pt, yshift=7pt]dis1.north);
    
    \draw[dashed, color=black] ([xshift=62.5pt, yshift=-73pt]or1.south) -- ([xshift=62.5pt, yshift=7.5pt]or1.north);

    \node[rounded corners=3pt, align=center, fill=red!25, inner sep=0pt, minimum width=90pt, minimum height=14pt](dis2) at ([xshift=85pt, yshift=3pt]dis1.east) {Discriminator};
    \node[rounded corners=3pt, align=center, fill=green!25, inner sep=0pt, minimum width=90pt, minimum height=14pt](gen2) at ([xshift=0pt, yshift=-10pt]dis2.south) {Generator (\textit{w/o} A-enc)};

    \node[align=center](text2) at ([xshift=40pt, yshift=-38.3pt]gen2.south) {Text};
    \draw [draw=none] ([xshift=-18pt, yshift=8pt]text2.north) rectangle ([xshift=-14pt, yshift=-1pt]text2.north);
    \draw[fill=green!30] ([xshift=-10pt, yshift=8pt]text2.north) rectangle ([xshift=-6pt, yshift=-1pt]text2.north);
    \draw [fill=green!30] ([xshift=-2pt, yshift=8pt]text2.north) rectangle ([xshift=2pt, yshift=-1pt]text2.north);
    \draw [fill=green!30] ([xshift=6pt, yshift=8pt]text2.north) rectangle ([xshift=10pt, yshift=-1pt]text2.north);

    \node[align=center](speech2) at ([xshift=-40pt, yshift=-39.3pt]gen2.south) {Speech};
    \draw [fill=blue!30] ([xshift=-18pt, yshift=8pt]speech2.north) rectangle ([xshift=-14pt, yshift=-1pt]speech2.north);
    \draw[fill=blue!30] ([xshift=-10pt, yshift=8pt]speech2.north) rectangle ([xshift=-6pt, yshift=-1pt]speech2.north);
    \draw [fill=blue!30] ([xshift=-2pt, yshift=8pt]speech2.north) rectangle ([xshift=2pt, yshift=-1pt]speech2.north);
    \draw [fill=blue!30] ([xshift=6pt, yshift=8pt]speech2.north) rectangle ([xshift=10pt, yshift=-1pt]speech2.north);
    \draw [fill=blue!30] ([xshift=14pt, yshift=8pt]speech2.north) rectangle ([xshift=18pt, yshift=-1pt]speech2.north);

    \node[ align=center](mix) at ([xshift=0pt, yshift=-18pt]gen2.south) {mix up};
    \draw [fill=blue!30] ([xshift=-18pt, yshift=8pt]mix.north) rectangle ([xshift=-14pt, yshift=-1pt]mix.north);
    \draw[fill=green!30] ([xshift=-10pt, yshift=8pt]mix.north) rectangle ([xshift=-6pt, yshift=-1pt]mix.north);
    \draw [fill=blue!30] ([xshift=-2pt, yshift=8pt]mix.north) rectangle ([xshift=2pt, yshift=-1pt]mix.north);
    \draw [fill=blue!30] ([xshift=6pt, yshift=8pt]mix.north) rectangle ([xshift=10pt, yshift=-1pt]mix.north);
    \draw [fill=green!30] ([xshift=14pt, yshift=8pt]mix.north) rectangle ([xshift=18pt, yshift=-1pt]mix.north);

    \draw[->, color=black] ([xshift=-30pt, yshift=-23pt]gen2.south) -- ([xshift=-15pt, yshift=-18pt]gen2.south);
    \draw[->, color=black] ([xshift=30pt, yshift=-23pt]gen2.south) -- ([xshift=15pt, yshift=-18]gen2.south);

    \node[inner sep=0.3, align=center](P) at ([xshift=0pt, yshift=15pt]dis2.north) {$p$ is sampled from $U(0,1)$\\ $[0\sim1]$};

    \node[inner sep=0.3, align=center] at ([xshift=-27pt, yshift=-17pt]gen2.south) {$p$};
    \node[inner sep=0.3, align=center] at ([xshift=28pt, yshift=-17pt]gen2.south) {$1$-$p$};
    
\end{tikzpicture}
